Plant Equivalent Controller Realizations for Attack-Resilient Cyber-Physical Systems

As cyber-physical systems (CPSs) become more dependent on data and communication networks, their vulnerability to false data injection (FDI) attacks has raised significant concerns. Among these, stealthy attacks, those that evade conventional detection mechanisms, pose a critical threat to closed-loop performance. This paper introduces a controller-oriented method to enhance CPS resiliency against such attacks without compromising nominal closed-loop behavior. Specifically, we propose the concept of plant equivalent controller (PEC) realizations, representing a class of dynamic output-feedback controllers that preserve the input-output behavior of a given base controller while exhibiting distinct robustness properties in the presence of disturbances and sensor attacks. To quantify and improve robustness, we employ reachable set analysis to assess the impact of stealthy attacks on the closed-loop dynamics. Building on this analysis, we provide mathematical tools (in terms of linear matrix inequalities) to synthesize the optimal PEC realization that minimizes the reachable set under peak-bounded disturbances. The proposed framework thus provides systematic analysis and synthesis tools to enhance the attack resilience of CPSs while maintaining the desired nominal performance. The effectiveness of the approach is demonstrated on the quadruple-tank process subject to stealthy sensor attacks.

==> Figures/SystemOverview_V2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Alternative Process [id:dp2714544344458525] 
\draw  [line width=2.25]  (295.4,57.4) .. controls (295.4,53.53) and (298.53,50.4) .. (302.4,50.4) -- (358.4,50.4) .. controls (362.27,50.4) and (365.4,53.53) .. (365.4,57.4) -- (365.4,83.4) .. controls (365.4,87.27) and (362.27,90.4) .. (358.4,90.4) -- (302.4,90.4) .. controls (298.53,90.4) and (295.4,87.27) .. (295.4,83.4) -- cycle ;
%Flowchart: Alternative Process [id:dp9235464511624109] 
\draw  [line width=2.25]  (295.57,167.9) .. controls (295.57,164.03) and (298.7,160.9) .. (302.57,160.9) -- (358.57,160.9) .. controls (362.43,160.9) and (365.57,164.03) .. (365.57,167.9) -- (365.57,193.9) .. controls (365.57,197.77) and (362.43,200.9) .. (358.57,200.9) -- (302.57,200.9) .. controls (298.7,200.9) and (295.57,197.77) .. (295.57,193.9) -- cycle ;
%Flowchart: Alternative Process [id:dp3192274898048003] 
\draw  [line width=2.25]  (295.4,227.4) .. controls (295.4,223.53) and (298.53,220.4) .. (302.4,220.4) -- (358.4,220.4) .. controls (362.27,220.4) and (365.4,223.53) .. (365.4,227.4) -- (365.4,253.4) .. controls (365.4,257.27) and (362.27,260.4) .. (358.4,260.4) -- (302.4,260.4) .. controls (298.53,260.4) and (295.4,257.27) .. (295.4,253.4) -- cycle ;
%Shape: Cloud [id:dp0790167074031024] 
\draw  [line width=2.25]  (417.57,116.9) .. controls (416.74,112.85) and (419.47,108.83) .. (424.61,106.56) .. controls (429.74,104.29) and (436.38,104.16) .. (441.71,106.23) .. controls (443.6,103.87) and (447.05,102.24) .. (451.03,101.83) .. controls (455,101.43) and (459.03,102.29) .. (461.9,104.17) .. controls (463.5,102.03) and (466.66,100.59) .. (470.24,100.36) .. controls (473.83,100.14) and (477.34,101.16) .. (479.52,103.06) .. controls (482.42,100.79) and (487.04,99.84) .. (491.38,100.61) .. controls (495.72,101.38) and (498.99,103.74) .. (499.79,106.66) .. controls (503.35,107.31) and (506.31,108.95) .. (507.91,111.15) .. controls (509.52,113.36) and (509.6,115.92) .. (508.15,118.17) .. controls (511.65,121.2) and (512.47,125.23) .. (510.3,128.77) .. controls (508.13,132.3) and (503.3,134.81) .. (497.61,135.35) .. controls (497.57,138.66) and (494.83,141.71) .. (490.44,143.3) .. controls (486.06,144.9) and (480.71,144.8) .. (476.47,143.04) .. controls (474.66,147.02) and (469.57,149.94) .. (463.4,150.55) .. controls (457.23,151.16) and (451.09,149.35) .. (447.62,145.9) .. controls (443.37,147.6) and (438.28,148.09) .. (433.48,147.26) .. controls (428.68,146.43) and (424.59,144.34) .. (422.12,141.48) .. controls (417.78,141.82) and (413.58,140.32) .. (411.61,137.74) .. controls (409.64,135.16) and (410.31,132.04) .. (413.3,129.92) .. controls (409.43,128.41) and (407.45,125.41) .. (408.4,122.48) .. controls (409.35,119.56) and (413.02,117.37) .. (417.48,117.06) ; \draw  [line width=2.25]  (413.3,129.92) .. controls (415.13,130.64) and (417.24,130.96) .. (419.35,130.85)(422.12,141.48) .. controls (423.03,141.41) and (423.92,141.26) .. (424.77,141.04)(447.62,145.9) .. controls (446.98,145.26) and (446.45,144.58) .. (446.03,143.87)(476.47,143.04) .. controls (476.8,142.32) and (477.01,141.57) .. (477.11,140.82)(497.6,135.35) .. controls (497.65,131.81) and (494.63,128.58) .. (489.84,127.04)(508.15,118.17) .. controls (507.37,119.38) and (506.19,120.44) .. (504.69,121.29)(499.79,106.66) .. controls (499.92,107.15) and (499.98,107.64) .. (499.97,108.14)(479.52,103.06) .. controls (478.79,103.63) and (478.2,104.26) .. (477.75,104.94)(461.9,104.17) .. controls (461.51,104.68) and (461.22,105.22) .. (461.04,105.79)(441.71,106.23) .. controls (442.84,106.67) and (443.88,107.19) .. (444.81,107.8)(417.57,116.9) .. controls (417.68,117.46) and (417.87,118.02) .. (418.11,118.56) ;
%Straight Lines [id:da6692566829495393] 
\draw [line width=2.25]    (460.17,69.5) -- (460.17,95.33) ;
\draw [shift={(460.17,100.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da1598231540463657] 
\draw [line width=2.25]    (366.88,70) -- (461.63,70) ;

%Straight Lines [id:da49374983479675427] 
\draw [line width=2.25]    (460.83,179.67) -- (374.88,179.67) ;
\draw [shift={(369.88,179.67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da46117849081262563] 
\draw [line width=2.25]    (460.83,152.33) -- (460.83,179.67) ;
%Straight Lines [id:da469750703967021] 
\draw [line width=2.25]    (460.83,179.67) -- (460.83,241.5) ;
%Straight Lines [id:da5841375949526512] 
\draw [line width=2.25]    (462.38,241) -- (374.88,241) ;
\draw [shift={(369.88,241)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

%Straight Lines [id:da8547650862210516] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (367.38,124.5) -- (402.88,124.5) ;
\draw [shift={(407.88,124.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Flowchart: Alternative Process [id:dp3658455928452795] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (295.4,112.4) .. controls (295.4,108.53) and (298.53,105.4) .. (302.4,105.4) -- (358.4,105.4) .. controls (362.27,105.4) and (365.4,108.53) .. (365.4,112.4) -- (365.4,138.4) .. controls (365.4,142.27) and (362.27,145.4) .. (358.4,145.4) -- (302.4,145.4) .. controls (298.53,145.4) and (295.4,142.27) .. (295.4,138.4) -- cycle ;
%Straight Lines [id:da9139736981425436] 
\draw [line width=2.25]    (200.99,180.86) -- (200.99,103.5) ;
%Straight Lines [id:da3479280318091883] 
\draw [line width=2.25]    (294.28,180.31) -- (199.53,180.36) ;
%Straight Lines [id:da0862182884695365] 
\draw [line width=2.25]    (200.67,240.42) -- (286.63,240.42) ;
\draw [shift={(291.63,240.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8350092475396569] 
\draw [line width=2.25]    (201.03,241.82) -- (201.03,179.4) ;
%Straight Lines [id:da04073816016384446] 
\draw [line width=2.25]    (199.53,70) -- (286.78,70) ;
\draw [shift={(291.78,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9960188706465491] 
\draw [line width=2.25]    (200.99,70) -- (201,106.2) ;

% Text Node
\draw (369.13,95.65) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta _{y}( t)$};
% Text Node
\draw (162.11,168.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$u( t)$};
% Text Node
\draw (465.13,197.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tilde{y}( t)$};
% Text Node
\draw (463.98,48.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$y( t)$};
% Text Node
\draw (420.5,117.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Network};
% Text Node
\draw (321.6,64.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}$};
% Text Node
\draw (319.6,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (321.77,174.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}$};
% Text Node
\draw (321.6,234.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};


\end{tikzpicture}


==> Figures/quadruppleTank.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6784968217798464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.73 ] (200.9,278.4) -- (430.22,278.4) -- (430.22,289.75) -- (200.9,289.75) -- cycle ;
%Shape: Rectangle [id:dp9518783507186339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.55 ] (290.98,107.75) -- (290.98,141.46) -- (250.28,141.46) -- (250.28,107.75) -- cycle ;
%Straight Lines [id:da6654665333242882] 
\draw [line width=2.25]    (249.27,51.18) -- (249.27,140.91) ;
%Straight Lines [id:da8646551235039166] 
\draw [line width=2.25]    (292.6,51.06) -- (292.6,140.79) ;
%Straight Lines [id:da9459212446269357] 
\draw [line width=3]    (247.69,141.94) -- (265.33,141.94) ;
%Straight Lines [id:da6767513166458363] 
\draw [line width=3]    (276.56,142.23) -- (282.97,142.23) -- (294.2,142.23) ;

%Straight Lines [id:da3554413821867475] 
\draw [line width=3]    (265.33,139.64) -- (265.33,150) ;
%Straight Lines [id:da7703861477892542] 
\draw [line width=3]    (276.56,139.92) -- (276.56,150.28) ;



%Shape: Rectangle [id:dp41593369913059486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.55 ] (381.23,95.46) -- (381.23,141.71) -- (340.53,141.71) -- (340.53,95.46) -- cycle ;
%Straight Lines [id:da24348879180889305] 
\draw [line width=2.25]    (339.52,51.43) -- (339.52,141.16) ;
%Straight Lines [id:da8132583431301645] 
\draw [line width=2.25]    (382.85,51.31) -- (382.85,141.04) ;
%Straight Lines [id:da08739065762294795] 
\draw [line width=3]    (337.94,142.19) -- (355.58,142.19) ;
%Straight Lines [id:da10002575812839332] 
\draw [line width=3]    (366.81,142.48) -- (373.22,142.48) -- (384.45,142.48) ;

%Straight Lines [id:da978994602968827] 
\draw [line width=3]    (355.58,139.89) -- (355.58,150.25) ;
%Straight Lines [id:da9875598102023831] 
\draw [line width=3]    (366.81,140.17) -- (366.81,150.53) ;



%Shape: Rectangle [id:dp11739713743146574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.55 ] (290.98,201.05) -- (290.98,251.71) -- (250.28,251.71) -- (250.28,201.05) -- cycle ;
%Straight Lines [id:da9527470565957077] 
\draw [line width=2.25]    (249.27,161.43) -- (249.27,251.16) ;
%Straight Lines [id:da3973481338567183] 
\draw [line width=2.25]    (292.6,161.31) -- (292.6,251.04) ;
%Straight Lines [id:da2980965199238228] 
\draw [line width=3]    (247.69,252.19) -- (265.33,252.19) ;
%Straight Lines [id:da4852738780071668] 
\draw [line width=3]    (276.56,252.48) -- (282.97,252.48) -- (294.2,252.48) ;

%Straight Lines [id:da6909046772450168] 
\draw [line width=3]    (265.33,249.89) -- (265.33,260.25) ;
%Straight Lines [id:da9733467352506268] 
\draw [line width=3]    (276.56,250.17) -- (276.56,260.53) ;



%Shape: Rectangle [id:dp6426890634446475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.55 ] (381.23,221) -- (381.23,251.71) -- (340.53,251.71) -- (340.53,221) -- cycle ;
%Straight Lines [id:da28510275596870405] 
\draw [line width=2.25]    (339.52,161.43) -- (339.52,251.16) ;
%Straight Lines [id:da8752243419029784] 
\draw [line width=2.25]    (382.85,161.31) -- (382.85,251.04) ;
%Straight Lines [id:da7371666525803933] 
\draw [line width=3]    (337.94,252.19) -- (355.58,252.19) ;
%Straight Lines [id:da58699510013166] 
\draw [line width=3]    (366.81,252.48) -- (373.22,252.48) -- (384.45,252.48) ;

%Straight Lines [id:da07824256967451937] 
\draw [line width=3]    (355.58,249.89) -- (355.58,260.25) ;
%Straight Lines [id:da41283821124938735] 
\draw [line width=3]    (366.81,250.17) -- (366.81,260.53) ;



%Straight Lines [id:da45079107376875316] 
\draw [line width=3]    (200.15,270.25) -- (200.15,292) ;
%Straight Lines [id:da6449403776982645] 
\draw [line width=3]    (198.47,290.5) -- (431.47,290.5) ;
%Straight Lines [id:da017953640673071702] 
\draw [line width=3]    (430.18,270.25) -- (430.18,292.5) ;
%Straight Lines [id:da984764935453328] 
\draw [line width=0.75]    (210.87,219.43) -- (211,281.5) ;
%Shape: Circle [id:dp4037996511248322] 
\draw   (203.03,211.6) .. controls (203.03,207.27) and (206.54,203.77) .. (210.87,203.77) .. controls (215.19,203.77) and (218.7,207.27) .. (218.7,211.6) .. controls (218.7,215.93) and (215.19,219.43) .. (210.87,219.43) .. controls (206.54,219.43) and (203.03,215.93) .. (203.03,211.6) -- cycle ;
%Shape: Triangle [id:dp7521557043290623] 
\draw   (210.87,204.77) -- (217.14,215.25) -- (204.64,215.25) -- cycle ;

%Straight Lines [id:da6824253418254003] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178.52,211.6) -- (203.03,211.6) ;
%Straight Lines [id:da41740780026191193] 
\draw [line width=0.75]    (419.37,219.43) -- (419.5,281.5) ;
%Shape: Circle [id:dp66691829169727] 
\draw   (411.53,211.6) .. controls (411.53,207.27) and (415.04,203.77) .. (419.37,203.77) .. controls (423.69,203.77) and (427.2,207.27) .. (427.2,211.6) .. controls (427.2,215.93) and (423.69,219.43) .. (419.37,219.43) .. controls (415.04,219.43) and (411.53,215.93) .. (411.53,211.6) -- cycle ;
%Shape: Triangle [id:dp2096396928270443] 
\draw   (419.37,204.77) -- (425.64,215.25) -- (413.14,215.25) -- cycle ;

%Shape: Circle [id:dp9726421806056095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.25,154.68) .. controls (421.25,153.58) and (420.37,152.7) .. (419.27,152.7) .. controls (418.18,152.7) and (417.3,153.58) .. (417.3,154.68) .. controls (417.3,155.77) and (418.18,156.65) .. (419.27,156.65) .. controls (420.37,156.65) and (421.25,155.77) .. (421.25,154.68) -- cycle ;
%Shape: Triangle [id:dp28385684386183074] 
\draw   (419.27,154.68) -- (415.8,163.72) -- (422.75,163.72) -- cycle ;
%Shape: Triangle [id:dp996864475031762] 
\draw   (419.27,154.68) -- (410.22,151.2) -- (410.22,158.15) -- cycle ;
%Shape: Triangle [id:dp8030785890559858] 
\draw   (419.27,154.68) -- (422.75,145.63) -- (415.8,145.63) -- cycle ;
%Straight Lines [id:da28938442128320196] 
\draw    (427.05,154.68) -- (419.27,154.68) ;
%Flowchart: Delay [id:dp855359001774754] 
\draw   (427.2,160) -- (429.75,160) .. controls (431.16,160) and (432.3,157.69) .. (432.3,154.85) .. controls (432.3,152.01) and (431.16,149.7) .. (429.75,149.7) -- (427.2,149.7) -- cycle ;

%Straight Lines [id:da7436580122671027] 
\draw    (419.37,203.77) -- (419.37,164.25) ;
%Straight Lines [id:da4812025073216316] 
\draw    (373.87,155) -- (410.33,155) ;
%Straight Lines [id:da327799063029357] 
\draw    (373.87,164.25) -- (373.87,155) ;

%Straight Lines [id:da3142351668499429] 
\draw    (419.38,145.02) -- (419.38,31) ;
%Straight Lines [id:da7647775764476967] 
\draw    (282.62,31) -- (419.38,31) ;
%Straight Lines [id:da8900309132306522] 
\draw    (282.62,53) -- (282.62,31) ;


%Shape: Circle [id:dp24279539756628654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.02,154.93) .. controls (209.02,153.83) and (209.91,152.95) .. (211,152.95) .. controls (212.09,152.95) and (212.97,153.83) .. (212.97,154.93) .. controls (212.97,156.02) and (212.09,156.9) .. (211,156.9) .. controls (209.91,156.9) and (209.02,156.02) .. (209.02,154.93) -- cycle ;
%Shape: Triangle [id:dp2581498671743545] 
\draw   (211,154.93) -- (214.47,163.97) -- (207.52,163.97) -- cycle ;
%Shape: Triangle [id:dp9210367910434761] 
\draw   (211,154.93) -- (220.05,151.45) -- (220.05,158.4) -- cycle ;
%Shape: Triangle [id:dp4219380346393705] 
\draw   (211,154.93) -- (207.52,145.88) -- (214.47,145.88) -- cycle ;
%Straight Lines [id:da801341806963704] 
\draw    (203.22,154.93) -- (211,154.93) ;
%Flowchart: Delay [id:dp7946168679278529] 
\draw   (203.07,160.25) -- (200.52,160.25) .. controls (199.12,160.25) and (197.97,157.94) .. (197.97,155.1) .. controls (197.97,152.26) and (199.12,149.95) .. (200.52,149.95) -- (203.07,149.95) -- cycle ;

%Straight Lines [id:da8178561576581423] 
\draw    (210.87,203.77) -- (210.87,164.25) ;
%Straight Lines [id:da49528815889588096] 
\draw    (256.83,155) -- (220.37,155) ;
%Straight Lines [id:da03867517115832175] 
\draw    (256.83,164.25) -- (256.83,155) ;

%Straight Lines [id:da3876913887036415] 
\draw    (210.87,145.77) -- (210.87,44.15) ;
%Straight Lines [id:da8280454446656512] 
\draw    (347.63,44.15) -- (210.87,44.15) ;
%Straight Lines [id:da9672080610759914] 
\draw    (347.63,54.15) -- (347.63,44.15) ;

%Straight Lines [id:da14344636135956546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (427.2,211.6) -- (451.71,211.6) ;

% Text Node
\draw (181.32,196.75) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\nu_{1}$};
% Text Node
\draw (141.75,223.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Pump 1}};
% Text Node
\draw (420.25,223.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Pump 2}};
% Text Node
\draw (295.82,181.3) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$y_{1}$};
% Text Node
\draw (386.32,181.05) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$y_{2}$};
% Text Node
\draw (295.82,70.75) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$y_{3}$};
% Text Node
\draw (386.32,71) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$y_{4}$};
% Text Node
\draw (428.18,196) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\nu_{2}$};
% Text Node
\draw (253.62,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.27pt}\setlength\topsep{0pt}
\begin{center}
Tank\\1
\end{center}

\end{minipage}};
% Text Node
\draw (343.62,166.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.27pt}\setlength\topsep{0pt}
\begin{center}
Tank\\2
\end{center}

\end{minipage}};
% Text Node
\draw (253.62,56.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.27pt}\setlength\topsep{0pt}
\begin{center}
Tank\\3
\end{center}

\end{minipage}};
% Text Node
\draw (343.62,56.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.27pt}\setlength\topsep{0pt}
\begin{center}
Tank\\4
\end{center}

\end{minipage}};


\end{tikzpicture}
